From Phase to Phenomenon: Self-Supervised Learning of Subsurface Scattering with Minimal Phase-shift Inputs

We propose a self-supervised pretraining framework for learning sub-surface scattering (SSS) light transport representations from minimal input. Our method leverages a stereo projector-camera setup that captures only eight high-frequency phase-shift profilometry (PSP) images per view to pretrain an encoder in a multi-view, multi-object setting. We introduce a tailored augmentation strategy for PSP-based SSS data, and show that it significantly outperforms standard ImageNet-style augmentations for SSL pretraining. The pretrained encoder learns generalizable SSS representations that transfer effectively to downstream tasks, including spatially varying relighting and representation evaluation using a kNN classifier. Combined with a decoder, the model reconstructs dense scattering footprint responses, trained using a dedicated cost function that improves accuracy, particularly for anisotropic footprints. Despite using only eight input images per view, our approach generalizes to unseen objects with complex geometry and material properties, achieving high-fidelity reconstructions while requiring orders of magnitude fewer images than prior methods.

==> visuals/overview.tex <==
% arXiv dependency hint: list \foreach-generated filenames literally so arXiv's
% file scanner ships them to the compiler. \sbox produces no visible output.
\sbox0{%
  \includegraphics{visuals/imgs/psp_input_0.png}\includegraphics{visuals/imgs/psp_input_1.png}%
  \includegraphics{visuals/imgs/psp_input_2.png}\includegraphics{visuals/imgs/psp_input_3.png}%
  \includegraphics{visuals/imgs/psp_input_4.png}\includegraphics{visuals/imgs/psp_input_5.png}%
  \includegraphics{visuals/imgs/psp_input_6.png}\includegraphics{visuals/imgs/psp_input_7.png}%
  \includegraphics{visuals/imgs/strong_aug_0.png}\includegraphics{visuals/imgs/strong_aug_1.png}%
  \includegraphics{visuals/imgs/strong_aug_2.png}\includegraphics{visuals/imgs/strong_aug_3.png}%
  \includegraphics{visuals/imgs/strong_aug_4.png}\includegraphics{visuals/imgs/strong_aug_5.png}%
  \includegraphics{visuals/imgs/strong_aug_6.png}\includegraphics{visuals/imgs/strong_aug_7.png}%
}%
\begin{tikzpicture}[
    trapezoid/.style={
        draw,
        trapezium,
        rounded corners=2px,
        trapezium left angle=75,
        trapezium right angle=75,
        minimum height=2cm,
        rotate=-90,
        line width=1pt
    }
]

  % Titles
  \node[scale=1.1] at (2.5, 2.5) {Encoder pretraining};
  \node[scale=1.1] at (9, 2.5) {Decoder training};



  % Augmentations first 4
  \foreach \i in {0,...,3} {
    \node[draw, thick, minimum width=1cm, minimum height=1cm, inner sep=0pt] (aug1_\i) at (-0.0+\i*0.05, 0.7+\i*0.1) {\includegraphics[width=1cm]{visuals/imgs/psp_input_\i.png}};
  }
  \foreach \i in {0,...,3} {
    \node[draw,thick, inner sep=0pt, minimum width=1cm, minimum height=1cm] (aug2_\i) at (-0.0+\i*0.05, -1.3+\i*0.1) {\includegraphics[width=1cm]{visuals/imgs/strong_aug_\i.png}};
  }

  % Siamese network
  \node[fill=red!30,trapezoid] (enc1) at (2.5,1) {\rotatebox{90}{Encoder}};
  \node[draw, thick, fill=red!30, rounded corners=2px, rotate=-90] (pred) at (4, 1) {\footnotesize pred head};
  \node (sh_label) at (2.5, 0) {\footnotesize Shared};
  \node[fill=red!30,trapezoid] (enc2) at (2.5,-1) {\rotatebox{90}{Encoder}};

  % SimSiam
  \node[draw, thick, rounded corners=2px] (simsiam) at (5, 0) {$\mathcal{L}_{\text{SSL}}$};
  % \node[below 10pt of=simsiam] {$z_2$};
  \node[anchor=south, at={(simsiam.north east)}, yshift=10pt, xshift=-6pt] {\small $p_2$};
  \node[anchor=south, at={(simsiam.south east)}, yshift=-20pt, xshift=-6pt] {\small $z_1$};

  % augmentation labels
  \node at (0, 2.1){\tiny Weak Aug.};
  \node at (0, -2){\tiny Strong Aug.};

  % Arrows
  \draw[-latex, thick] (sh_label) to (enc1);
  \draw[-latex, thick] (sh_label) to (enc2);
  \draw[-latex, thick] (aug1_3) -- (enc1);
  \draw[-latex, thick] (aug2_3) -- (enc2);
  \draw[-latex, thick, rounded corners] (enc1) -- (pred) -| (simsiam);
  \draw[-latex, thick, rounded corners] (enc2) -| (simsiam);
  \draw[-latex, dashed, gray, thick] (5, -1.2) to node[anchor=north]{\tiny stop grad} node[scale=1.5]{$\times$} (3.8, -1.2);

  % Augmentations last 4
  \foreach \i in {4,...,7} {
    \node[draw, thick, minimum width=1cm, minimum height=1cm, inner sep=0pt] (aug1_\i) at (-0.0+\i*0.05, 0.7+\i*0.1) {\includegraphics[width=1cm]{visuals/imgs/psp_input_\i.png}};
  }
  \foreach \i in {4,...,7} {
    \node[draw,thick, inner sep=0pt, minimum width=1cm, minimum height=1cm] (aug2_\i) at (-0.0+\i*0.05, -1.3+\i*0.1) {\includegraphics[width=1cm]{visuals/imgs/strong_aug_\i.png}};
  }

  % Separator
  \draw[dashed, gray] (5.75, 2) -- (5.75, -2);
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % Decoder training
  \node[fill=blue!70!green!30,trapezoid] (enc_frozen) at (7, 0.5) {\rotatebox{90}{Encoder}};
  \node[at={(enc_frozen)}, yshift=11pt, xshift=-17pt] (freze_symbol) {\includegraphics[width=5mm]{visuals/imgs/snowflake.png}};
  \node[fill=green!30,trapezoid, rotate=180] (dec) at (9.5, 0.5) {\rotatebox{-90}{Decoder}};

  % skip connections
  \draw[-, gray, dashed] (enc_frozen) to[out=110,in=70] (dec);
  \draw[-, gray, dashed] (enc_frozen) to[out=130,in=50] (dec);
  \draw[-, gray, dashed] (enc_frozen) to[out=150,in=30] node[anchor=south] {\tiny skip connections} (dec);

  % pred and gt
  \node[draw, thick, fill=gray!30, rounded corners = 2px] (knn) at (8.2, -0.5){KNN};
  \node[draw] (pred_class) at (8.2, -1.4){\tiny class};
  \node[draw, thick, inner sep=0pt, minimum width=1cm, minimum height=1cm] (dec_pred) at (11.5, 0.5) {\includegraphics[width=1cm]{visuals/imgs/NN_output_response2.png}};
  \node[draw, thick, inner sep=0pt, minimum width=1cm, minimum height=1cm] (dec_gt) at (9.6, -1.1) {\includegraphics[width=1cm]{visuals/imgs/GT_SSS_response2.png}};

  \node[above = -1pt of dec_pred] (pred_label) {\footnotesize pred};
  \node[above = 0pt of dec_gt] (gt_label) {\footnotesize gt};

  % decoder classification_loss
  \node[draw, thick, rounded corners=2px] (self_balancing_hybrid) at (11.5, -1.1) {$\mathcal{L}_{\text{SBH}}$};

  % Arrows
  \draw[-latex, thick] (enc_frozen) -- node[anchor=south]{\small $z$} (dec);
  \draw[-latex, thick] (enc_frozen) -| (knn);
  \draw[-latex, thick] (knn) -- (pred_class);
  \draw[-latex, thick] (dec) -- (dec_pred);
  \draw[-latex, thick] (dec_pred) -- (self_balancing_hybrid);
  \draw[-latex, thick] (dec_gt) -- (self_balancing_hybrid);

  %\draw[dashed, gray] (12.25, 2) -- (12.25, -2);

\end{tikzpicture}


==> visuals/pipeline.tex <==
% arXiv dependency hint: list \foreach-generated filenames literally so arXiv's
% file scanner ships them to the compiler. \sbox produces no visible output.
\sbox0{%
  \includegraphics{visuals/imgs/psp_input_0.png}\includegraphics{visuals/imgs/psp_input_1.png}%
  \includegraphics{visuals/imgs/psp_input_2.png}\includegraphics{visuals/imgs/psp_input_3.png}%
  \includegraphics{visuals/imgs/psp_input_4.png}\includegraphics{visuals/imgs/psp_input_5.png}%
  \includegraphics{visuals/imgs/psp_input_6.png}\includegraphics{visuals/imgs/psp_input_7.png}%
  \includegraphics{visuals/imgs/psp_height_0_high.png}\includegraphics{visuals/imgs/psp_height_1_high.png}%
  \includegraphics{visuals/imgs/psp_height_2_high.png}\includegraphics{visuals/imgs/psp_height_3_high.png}%
  \includegraphics{visuals/imgs/psp_width_0_high.png}\includegraphics{visuals/imgs/psp_width_1_high.png}%
  \includegraphics{visuals/imgs/psp_width_2_high.png}\includegraphics{visuals/imgs/psp_width_3_high.png}%
}%
\begin{tikzpicture}[
    trapezoid/.style={
        draw,
        trapezium,
        rounded corners=2px,
        trapezium left angle=75,
        trapezium right angle=75,
        minimum height=2cm,
        rotate=-90,
        line width=1pt
    }
]

  % Relighting
  % Projector camera setup
  \node[inner sep=0pt] (setup) at (7.5, 0) {\includegraphics[width=4.5cm]{visuals/imgs/cam_proj_setup.png}};
  % red box
  \draw[red] (7.7,0.6) rectangle (7.9, 0.8);
  \fill[red] (7.8,0.7) circle (0.03);
  % labels
  \node (cam_label) at (9.3, -1.8) {\tiny Camera};
  \node (proj_label) at (6.0, -1.8) {\tiny Projector};
  \node[white] (object_label) at (7.9, 1.4) {\tiny Object};
  \node[red!70!black, inner sep=1pt] (surface_label) at (6.3, 1) {\tiny Surface Point};
  \draw[-latex, red!70!black] (surface_label) to [out=0,in=180] (7.7, 0.7);

  % Separator
  \draw[dashed, gray] (9.875, 1.8) -- (9.875, -2.6);

  % encoder decoder network
  \node[fill=blue!70!green!30,trapezoid, minimum height=0.5cm] (enc_small) at (14.5, 1) {\rotatebox{90}{E}};
  \node[fill=blue!70!green!30,trapezoid, minimum height=0.5cm, rotate=180] (dec_small) at (15, 1) {\rotatebox{-90}{D}};
  % crops
  \foreach \i in {0,...,7} {
    \node[draw, red, thick, inner sep=0pt] (aug1_\i) at (13.0+\i*0.05, 0.3+\i*0.1) {\includegraphics[width=5mm]{visuals/imgs/psp_input_\i.png}};
    \draw[red] (aug1_\i) to [out=0, in=-135] (enc_small);
  }

  % Orange input images
  %\node[scale=1.1] at (15, 2.5) {Relighting};
  \foreach \i in {0,...,3} {
    \node[minimum width=1cm, minimum height=1cm, inner sep=0pt] (orange_\i) at (10.5, -2+\i*1) {\includegraphics[width=1cm]{visuals/imgs/psp_height_\i_high.png}};
  % red box
  \draw[red] (10.5,-2.1+\i*1) rectangle (10.7, -1.9+\i*1);
  \fill[red] (10.6,-2+\i*1) circle (0.02);
  \draw[red] (10.6, -2+\i) to[out=0,in=180] (aug1_\i);
  }
  \foreach \i/\j in {0/4,1/5,2/6,3/7} {
    \node[minimum width=1cm, minimum height=1cm, inner sep=0pt] (orange_\i) at (11.6, -2+\i*1) {\includegraphics[width=1cm]{visuals/imgs/psp_width_\i_high.png}};
  \draw[red] (11.6,-2.1+\i*1) rectangle (11.8, -1.9+\i*1);
  \fill[red] (11.7,-2+\i*1) circle (0.02);
  \draw[red] (11.7,-2+\i*1) to[out=0,in=180] (aug1_\j);
  }
  \node (psp_label) at (11, 1.7) {\tiny PSP Images};

  \node (crop_label) at (13, 1.7) {\tiny PSP Crops};

  % unwraped phase
  \node[inner sep=1pt] (unwrapping) at (13.5, -1.1) {\tiny Phase unwrapping};
  \node[inner sep=0pt] (phase_w) at (13.4, -1.8) {\includegraphics[width=1cm]{visuals/imgs/orange_frontview_unwrapped_width.png}};
  \node[inner sep=0pt] (phase_h) at (13.5, -2) {\includegraphics[width=1cm]{visuals/imgs/orange_frontview_unwrapped_height.png}};



  % responses
  \node[draw, thick, red, inner sep=0] (sss) at (16.0, 1) {\includegraphics[width=5mm]{visuals/imgs/NN_output_response2.png}};
  \node (sss_label) at (16.0, 1.7) {\tiny SSS Footprint};

  \node[align=center] (all) at (16.5, 0.35) {\tiny SSS footprints of all\\ \tiny surface points};

  % light pattern
  \node[inner sep=0pt, draw, thick] (light_pattern) at (14.3, -0.4) {\includegraphics[width=9mm]{visuals/imgs/Checkerboard_pattern.png}};
  \node[rotate=-90, inner sep=0pt] (light_pattern_label) at (14.9,-0.5) {\tiny light pattern};

  % splatting
  \node[draw, thick] (splat) at (16.5, -0.5) {\tiny Scaling \& Splatting};

  % relit result
  \node[inner sep=0pt, draw, thick] (relighting_result) at (16.5, -1.75) {\includegraphics[width=1.5cm]{visuals/imgs/orange_test_NNrelit.png}};

  \draw[-latex, thick, red] (dec_small) -- (sss);
  \draw[-latex, thick] (all) to (splat);
  \draw[-latex, thick] (light_pattern_label) to (splat);
  \draw[-latex, thick] (splat) to (relighting_result);
  \draw[-latex, thick] (phase_h) -| ($ (splat) + (-1, -0.2) $);
  
  \draw[-latex, thick] (12.1, -0.5) -| (unwrapping);
\end{tikzpicture}


==> visuals/psp_vs_psf.tex <==
% arXiv dependency hint: list \foreach-generated filenames literally so arXiv's
% file scanner ships them to the compiler. \sbox produces no visible output.
\sbox0{%
  \includegraphics{visuals/imgs/psp_height_0_high.png}\includegraphics{visuals/imgs/psp_height_1_high.png}%
  \includegraphics{visuals/imgs/psp_height_2_high.png}\includegraphics{visuals/imgs/psp_height_3_high.png}%
  \includegraphics{visuals/imgs/psp_width_0_high.png}\includegraphics{visuals/imgs/psp_width_1_high.png}%
  \includegraphics{visuals/imgs/psp_width_2_high.png}\includegraphics{visuals/imgs/psp_width_3_high.png}%
}%
\begin{tikzpicture}
  % clear orange
  \node[inner sep=0pt] (clean_orange) at (0.5, 0) {\includegraphics[width=1.5cm]{visuals/imgs/orange_white_frontview.png}};

  % Separator
  \draw[dashed, gray] (1.4, 1.5) -- (1.4, -1.5);

  % PSP Images
  \foreach \i in {0,...,3} {
    \node[draw, thick, inner sep=0pt] (orange_\i) at (2.5+\i*0.15, -0.75+\i*0.2143) {\includegraphics[width=1.5cm]{visuals/imgs/psp_height_\i_high.png}};
  }
  \foreach \i in {0,...,3} {
    \node[draw, thick, inner sep=0pt] (orange_\i) at (3.1+\i*0.15, 0.10714+\i*0.2143) {\includegraphics[width=1.5cm]{visuals/imgs/psp_width_\i_high.png}};
  }
  % Separator
  \draw[dashed, gray] (4.5, 1.5) -- (4.5, -1.5);

  \node[inner sep=0pt] (sss_dots) at (5.5, -0.8) {\includegraphics[width=1.5cm]{visuals/imgs/orange_sss_3024.png}};

  \foreach \i in {0,...,30} {
    \fill[gray!70!black] (4.8+\i*0.05, 0+\i*0.05) circle (0.015);
    \fill[gray!70!black] (6.3+\i*0.05, 0+\i*0.05) circle (0.015);
    \fill[gray!70!black] (6.3+\i*0.05, -1.5+\i*0.05) circle (0.015);
    \fill[gray!70!black] (6.3+\i*0.05, -1.5+\i*0.05) circle (0.015);
    \fill[gray!70!black] (4.8+\i*0.05, -1.5+\i*0.05) circle (0.015);
  }
  \node[inner sep=0pt] (sss_dots) at (7.1, 0.8) {\includegraphics[width=1.5cm]{visuals/imgs/orange_sss_2.png}};

  % labels
  \node[] at (2.9, 1.9) {\textcolor{green!50!black}{8} - PSP Images};
  \node[] at (6.2, 1.9) {\textcolor{red!70!black}{3025} - PSF Images};

  \node[align=left] (object_label) at (0, -2.3) {\footnotesize Object under\\ white light};
  \node[align=left] (psp_label) at (2.7, -2.3) {\footnotesize Used for SSL\\ \footnotesize pre-training \\ \footnotesize and inference};
  \node[align=left] (psf_label) at (6, -2.3) {\footnotesize Used only for \\ \footnotesize Decoder training};


\end{tikzpicture}
